Elementary Logic in Linear Space

First-order logic is typically presented as the study of deduction in a setting with elementary quantification. In this paper, we take another vantage point and conceptualize first-order logic as a linear space that encodes "plausibility". Whereas a deductive perspective emphasizes how (i.e., process), a space perspective emphasizes where (i.e., location). We explore several consequences that a shift in perspective to "signals in space" has for first-order logic, including (1) a notion of proof based on orthogonal decomposition, (2) a method for assigning probabilities to sentences that reflects logical uncertainty, and (3) a "models as boundary" principle that relates the models of a theory to its "size".

==> media/reftree.tex <==
\begin{tikzpicture}[edge from parent/.style={draw,-latex},level/.style={level distance=1cm, sibling distance=40mm/#1}]
\node [] (z){$\mvconst^{(0)}$}
child {
  node (a) {$\mvconst^{(1)}_{a}$}
  child {
    node (b) {$\mvconst^{(2)}_{c}$}
      child { node (c) {$\vdots$} } 
      child { node (d) {$\vdots$} }
  }
  child {
    node (g) {$\mvconst^{(2)}_{d}$}
      child { node (e) {$\vdots$} }
      child { node (f) {$\vdots$} }
  }
}
child {
  node (j) {$\mvconst^{(1)}_{b}$}
  child {
    node (k) {$\mvconst^{(2)}_{e}$}
      child { node (m) {$\vdots$} } 
      child { node (n) {$\vdots$} }
  }
  child {
    node (l) {$\mvconst^{(2)}_{f}$}
      child { node (o) {$\vdots$} }
      child { node (p) {$\vdots$} }
  }
}
;
\path (a) -- (j) node [midway] {\dots};
\path (b) -- (g) node [midway] {\dots};
\path (k) -- (l) node [midway] {\dots};
\path (c) -- (d) node [midway] {\dots};
\path (e) -- (f) node [midway] {\dots};
\path (m) -- (n) node [midway] {\dots};
\path (o) -- (p) node [midway] {\dots};
\end{tikzpicture}

==> media/vectorsp.tex <==
\tdplotsetmaincoords{60}{120} 
\begin{tikzpicture} [scale=2, tdplot_main_coords, axis/.style={->,thick}, 
vector/.style={-stealth,blue!50,very thick}, 
vector guide/.style={dashed,blue!50}]

%standard tikz coordinate definition using x, y, z coords
\coordinate (O) at (0,0,0);

%tikz-3dplot coordinate definition using x, y, z coords

\pgfmathsetmacro{\ax}{1}
\pgfmathsetmacro{\ay}{1}
\pgfmathsetmacro{\az}{1}

\coordinate (P) at (\ax,\ay,\az);

\filldraw[
        draw=red,%
        fill=red!20,%
    ]          (0,0,0)
            -- (1,0,0)
            -- (1,0,1)
            -- (0,0,1)
            -- cycle;


%draw axes
\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$\hat{\mvconst}^{(r)}_i$};
\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$\hat{\mvconst}^{(r)}_j$};
\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$\hat{\mvconst}^{(r)}_k$};

%draw a vector from O to P
\draw[vector] (O) -- (P);

%draw guide lines to components
\draw[vector guide]         (O) -- (\ax,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (P);
\draw[vector guide]         (P) -- (0,0,\az);
\draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (\ax,0,0);
% \node[tdplot_main_coords,anchor=east]
% at (\ax,0,0){(\ax, 0, 0)};
% \node[tdplot_main_coords,anchor=west]
% at (0,\ay,0){(0, \ay, 0)};
% \node[tdplot_main_coords,anchor=south]
% at (0,0,\az){(0, 0, \az)};


\end{tikzpicture}
